Explainable Data-driven Deep Reinforcement Learning Methods for Optimal Energy Management in Buildings

The increasing integration of renewable energy sources into power systems, particularly in buildings equipped with photovoltaic (PV) panels and energy storage systems, introduces significant complexity in energy systems. Volatile power generation, varying electricity tariffs, and increased entities, e.g., PV systems, and heat pumps, have increased the complexity and made the system harder to operate. This leads to the demand for additional control and optimization routes including data-based controls, such as reinforcement learning. While deep reinforcement learning (DRL) has emerged as a promising solution to optimize building operations in dynamic and ever more complex environments, its black-box nature impedes user trust and practical adoption. This paper presents a framework for explainable deep reinforcement learning (XRL) applied to energy management in residential buildings. We demonstrate its usage on both synthetic data but also on real-world data from the Living Lab Energy Campus (LLEC) at KIT. We train and compare both on-policy and off-policy DRL agents on an expanded state space that incorporates real-time measurements (demand, PV generation, battery power, state of charge), external signals (dynamic electricity price, local weather data), calendrical and holiday indicators, and forecasts for demand and price. Our experimental results indicate that on-policy algorithms, particularly Advantage Actor Critic (A2C) and Proximal Policy Optimization (PPO), outperform off-policy methods in terms of cumulative rewards and policy stability. To explain these models, we employ post-hoc interpretation techniques to elaborate the learned control policies. Our findings demonstrate that the XRL framework not only reduces electricity costs through optimal battery management, but also provides transparent, actionable insights into the agent's decision-making process.

==> imgs/a2c_dt.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}
  % 1. The Decision Tree
  \node (tree) {
    \begin{forest}
      soc/.style = {ellipse, fill=greenMain!60},
      battery/.style    = {ellipse, fill=forestgreen!70},
      price/.style      = {ellipse, fill=sky!40},
      price30/.style    = {ellipse, fill=sky!55},
      price45/.style    = {ellipse, fill=sky!70},
      price60/.style    = {ellipse, fill=deepwater!60},
      humidity/.style   = {ellipse, fill=sage!60}, 
      pressure/.style   = {ellipse, fill=sand!70}, 
      pv/.style         = {ellipse, fill=sun!70},
      demand/.style     = {ellipse, fill=terracotta!50},
    demand15/.style   = {ellipse, fill=terracotta!65},
    demand30/.style   = {ellipse, fill=clay!75},
    demand60/.style   = {ellipse, fill=clay!85},
    windspeed/.style  = {ellipse, fill=wind!70},
      for tree={
        parent anchor=south,
        child anchor=north,
        l sep=1.2cm,
        s sep=0.8cm,
        edge={-Stealth, color=black, thin},
        align=center
      }
    [SoC, soc
      [D, action=green!80!black, edge label={node[midway, left, xshift=-3pt] {\small $\le 0.9$}}]
      [Battery, battery, edge label={node[midway, right, xshift=3pt] {\small $> 0.9$}}
        [Price (30m), price30, edge label={node[midway, left] {\small $\le 2952$ kW}}
          [Price, price, edge label={node[midway, left] {\small $\le -0.019$~\euro{}}}
            [D, action=green!80!black, edge label={node[midway, left] {\small $\le 0.008$}}]
            [C, action=green!80!white, edge label={node[midway, right] {\small $> 0.008$}}]
          ]
          [Humidity, humidity, edge label={node[midway, right, xshift=2pt] {\small $> -0.019$~\euro{}}}
            [Humidity, humidity, edge label={node[midway, left] {\small $\le 55.57\%$}}
              [C, action=green!80!white, edge label={node[midway, left] {\small $\le 55.43\%$}}]
              [D, action=green!80!black, edge label={node[midway, right] {\small $> 55.43\%$}}]
            ]
            [C, action=green!80!white, edge label={node[midway, right] {\small $> 55.57\%$}}]
          ]
        ]
        [D, action=green!80!black, edge label={node[midway, right] {\small $> 2952$ kW}}]
      ]
    ]
    \end{forest}
  };
  % 2. The Consolidated Legend (relative to 'tree')
  \node[anchor=north west, xshift=1cm] at (tree.north east) (legend) {
    \sffamily\small
    \begin{tabular}{@{}ll@{}}
    \multicolumn{2}{l}{\textbf{Primary Drivers}} \\ \midrule
    \tikz\node[legend box, fill=greenMain!60]{}; & SoC (Ratio) \\
    \tikz\node[legend box, fill=forestgreen!70]{};   & Battery (kW) \\
    \tikz\node[legend box, fill=sky!55]{};  & Price (30m forecast) \\
    \tikz\node[legend box, fill=sky!40]{};  & Price (Current) \\
    \tikz\node[legend box, fill=sage!60]{}; & Humidity (\%) \\
    \addlinespace[1em]
    \multicolumn{2}{l}{\textbf{Other Tested Variables}} \\ \midrule
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{PV Generation} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Hour of Day} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{System Demand} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Pressure} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Windspeed} \\
    \bottomrule
    \end{tabular}
  };

  % 3. Action Key (at bottom of legend)
  \node[anchor=north west, yshift=-0.5cm] at (legend.south west) {
      \sffamily\small
      \begin{tabular}{@{}ll@{}}
      % \multicolumn{2}{l}{\textbf{Action}} \\ \midrule
      \tikz\node[legend box, fill=green!80!white]{}; & \textbf{C}: Charge \\
      \tikz\node[legend box, fill=green!80!black]{}; & \textbf{D}: Discharge \\
      \end{tabular}
  };

\end{tikzpicture}
}

==> imgs/a2c_dt_synthetic.tex <==

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}
  % 1. The Decision Tree
  \node (tree) {
    \begin{forest}
    soc/.style = {ellipse, fill=greenMain!60},
      battery/.style    = {ellipse, fill=forestgreen!70},
      price/.style      = {ellipse, fill=sky!40},
      price30/.style    = {ellipse, fill=sky!55},
      price45/.style    = {ellipse, fill=sky!70},
      price60/.style    = {ellipse, fill=deepwater!60},
      humidity/.style   = {ellipse, fill=sage!60}, 
      pressure/.style   = {ellipse, fill=sand!70}, 
      pv/.style         = {ellipse, fill=sun!70},
      demand/.style     = {ellipse, fill=terracotta!50},
    demand15/.style   = {ellipse, fill=terracotta!65},
    demand30/.style   = {ellipse, fill=clay!75},
    demand60/.style   = {ellipse, fill=clay!85},
    windspeed/.style  = {ellipse, fill=wind!70},
      for tree={
        parent anchor=south,
        child anchor=north,
        l sep=1.2cm,
        s sep=0.8cm,
        edge={-Stealth, color=black, thin},
        align=center
      }
    [SoC, soc
      [D, action=green!80!black, edge label={node[midway, left, xshift=-3pt] {\small $\le 0.45$}}]
      [PV, pv, edge label={node[midway, right, xshift=3pt] {\small $> 0.45$}}
        [C, action=green!80!white, edge label={node[midway, left] {\small $\le 5998 kW$}}]
        [D, action=green!80!black, edge label={node[midway, right] {\small $> 5998 kW$}}]
      ]
    ]
    \end{forest}
  };
  % 2. The Consolidated Legend (relative to 'tree')
  \node[anchor=north west, xshift=1cm] at (tree.north east) (legend) {
    \sffamily\small
    \begin{tabular}{@{}ll@{}}
    \multicolumn{2}{l}{\textbf{Primary Drivers}} \\ \midrule
    \tikz\node[legend box, fill=greenMain!60]{}; & SoC (Ratio) \\
    \tikz\node[legend box, fill=sun!70]{};   & PV Generation (kW) \\
    \addlinespace[1em]
    \multicolumn{2}{l}{\textbf{Other Tested Variables}} \\ \midrule
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Battery} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Price} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{System Demand} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Pressure} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Windspeed} \\
    \bottomrule
    \end{tabular}
  };

  % 3. Action Key (at bottom of legend)
  \node[anchor=north west, yshift=-0.5cm] at (legend.south west) {
      \sffamily\small
      \begin{tabular}{@{}ll@{}}
      % \multicolumn{2}{l}{\textbf{Action}} \\ \midrule
      \tikz\node[legend box, fill=green!80!white]{}; & \textbf{C}: Charge \\
      \tikz\node[legend box, fill=green!80!black]{}; & \textbf{D}: Discharge \\
      \end{tabular}
  };

\end{tikzpicture}% \begin{minipage}{0.45\textwidth}
}

==> imgs/empirical_dt.tex <==

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}
  % 1. The Decision Tree
  \node (tree) {
    \begin{forest}
      soc/.style = {ellipse, fill=greenMain!60},
      battery/.style    = {ellipse, fill=forestgreen!70},
      price/.style      = {ellipse, fill=sky!40},
      price30/.style    = {ellipse, fill=sky!55},
      price45/.style    = {ellipse, fill=sky!70},
      price60/.style    = {ellipse, fill=deepwater!60},
      humidity/.style   = {ellipse, fill=sage!60}, 
      pressure/.style   = {ellipse, fill=sand!70}, 
      pv/.style         = {ellipse, fill=sun!70},
      demand/.style     = {ellipse, fill=terracotta!50},
    demand15/.style   = {ellipse, fill=terracotta!65},
    demand30/.style   = {ellipse, fill=clay!75},
    demand60/.style   = {ellipse, fill=clay!85},
    windspeed/.style  = {ellipse, fill=wind!70},    
      for tree={
        parent anchor=south,
        child anchor=north,
        l sep=1.2cm,
        s sep=0.8cm,
        edge={-Stealth, color=black, thin},
        align=center
      }
    [SoC, soc
      [D, action=green!80!black, edge label={node[midway, left, xshift=-3pt] {\small $\le 0.9$}}]
      [PV, pv, edge label={node[midway, right, xshift=3pt] {\small $> 0.9$}}
        [Price (30m), price30, edge label={node[midway, left] {\small $\le 6957$ kW}}
          [Demand, demand, edge label={node[midway, left] {\small $\le -0.019$~\euro{}}}
            [D, action=green!80!black, edge label={node[midway, left] {\small $\le 917$}}]
            [C, action=green!80!white, edge label={node[midway, right] {\small $> 917$}}]
          ]
          [Humidity, humidity, edge label={node[midway, right, xshift=2pt] {\small $> -0.019$~\euro{}}}
            [Humidity, humidity, edge label={node[midway, left] {\small $\le 55.57\%$}}
                [Price, price, edge label={node[midway, left] {\small $\le 55.43\%$}}
                    [C, action=green!80!white, edge label={node[midway, left] {\small $\leq 0.05\%$}}]
                    [D, action=green!80!black, edge label={node[midway, right] {\small $> 0.05\%$}}]
                ]
                [D, action=green!80!black, edge label={node[midway, right] {\small $> 55.43\%$}}]
            ]
            [C, action=green!80!white, edge label={node[midway, right] {\small $> 55.57\%$}}]
          ]
        ]
        [D, action=green!80!black, edge label={node[midway, right] {\small $> 2952$ kW}}]
      ]
    ]
    \end{forest}
  };
  % 2. The Consolidated Legend (relative to 'tree')
  \node[anchor=north west, xshift=1cm] at (tree.north east) (legend) {
    \sffamily\small
    \begin{tabular}{@{}ll@{}}
    \multicolumn{2}{l}{\textbf{Primary Drivers}} \\ \midrule
    \tikz\node[legend box, fill=greenMain!60]{}; & SoC (Ratio) \\
    \tikz\node[legend box, fill=sun!70]{};   & PV (kW) \\
    \tikz\node[legend box, fill=sky!55]{};  & Price (30m forecast) \\
    \tikz\node[legend box, fill=sky!40]{};  & Price (Current) \\
    \tikz\node[legend box, fill=sage!60]{}; & Humidity (\%) \\
    \tikz\node[legend box, fill=terracotta!50]{}; & Demand (kW) \\
    \addlinespace[1em]
    \multicolumn{2}{l}{\textbf{Other Tested Variables}} \\ \midrule
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Battery} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Hour of Day} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Temperature} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Pressure} \\
    \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Windspeed} \\
    \bottomrule
    \end{tabular}
  };

  % 3. Action Key (at bottom of legend)
  \node[anchor=north west, yshift=-0.5cm] at (legend.south west) {
      \sffamily\small
      \begin{tabular}{@{}ll@{}}
      % \multicolumn{2}{l}{\textbf{Action}} \\ \midrule
      \tikz\node[legend box, fill=green!80!white]{}; & \textbf{C}: Charge \\
      \tikz\node[legend box, fill=green!80!black]{}; & \textbf{D}: Discharge \\
      \end{tabular}
  };

\end{tikzpicture}
}

==> imgs/ppo_dt.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}
  % 1. The Decision Tree
  \node (tree) {
    \begin{forest}
      soc/.style = {ellipse, fill=greenMain!60},
      battery/.style    = {ellipse, fill=forestgreen!70},
      price/.style      = {ellipse, fill=sky!40},
      price30/.style    = {ellipse, fill=sky!55},
      price45/.style    = {ellipse, fill=sky!70},
      price60/.style    = {ellipse, fill=deepwater!60},
      humidity/.style   = {ellipse, fill=sage!60}, 
      pressure/.style   = {ellipse, fill=sand!70}, 
      pv/.style         = {ellipse, fill=sun!70},
      demand/.style     = {ellipse, fill=terracotta!50},
    demand15/.style   = {ellipse, fill=terracotta!65},
    demand30/.style   = {ellipse, fill=clay!75},
    demand60/.style   = {ellipse, fill=clay!85},
    windspeed/.style  = {ellipse, fill=wind!70},
    for tree={
        parent anchor=south,
        child anchor=north,
        l sep=1.2cm,
        s sep=0.8cm,
        edge={-Stealth, color=black, thin},
        align=center
      }
    [SoC, soc
      [Pressure, pressure, edge label={node[midway, left, yshift=10pt, xshift=10pt] {\small $\leq 0.9$}}
        [Price (60m), price60, edge label={node[midway, left, yshift=5pt, xshift=5pt] {\small $\leq 1003.29$ hPa}}
            [Price, price, edge label={node[midway, left, xshift=-5pt] {\small $\leq 0.04$}}
                [Humidity, humidity, edge label={node[midway, left, xshift=-3pt] {\small $\leq 0.02$}}
                    [I, action=green!50!black, edge label={node[midway, left] {\small $\le 78.66\%$}}]
                    [D, action=green!80!black, edge label={node[midway, right] {\small $> 78.66\%$}}]
                ]
                [D, action=green!80!black, edge label={node[midway, right] {\small $> 0.02$}}]
            ]
            [Price (45m), price45, edge label={node[midway, right, xshift=5pt] {\small $> 0.04$}}
              [Price (60m), price60,edge label={node[midway, left, xshift=-3pt] {\small $\leq 0.202$}}
                  [Demand, demand, edge label={node[midway, left, xshift=-3pt] {\small $\leq 0.202$}}
                    [D, action=green!80!black, edge label={node[midway, left] {\small $\leq 582.69$ kW}}]
                    [I, action=green!50!black, edge label={node[midway, right] {\small $> 582.69$ kW}}]
                  ]
                  [I, action=green!50!black, edge label={node[midway, right] {\small $> 0.202$}}]
                ]
                [I, action=green!50!black, edge label={node[midway, right] {\small $> 0.202$}}]
            ]
        ]
        [Price (45m), price45, edge label={node[midway, right, yshift=5pt, xshift=-5pt] {\small $> 1003.29$ hPa}}
            [I, action=green!50!black, edge label={node[midway, left] {\small $\le 0.064$}}]
            [Humidity, humidity, edge label={node[midway, right] {\small $\> 0.064 $}}
                [I, action=green!50!black, edge label={node[midway, left] {\small $\le 73.89\%$}}]
                [D, action=green!80!black, edge label={node[midway, right] {\small $> 73.89\%$}}]
            ]
        ]
      ]
      [PV, pv, edge label={node[midway, right, yshift=10pt, xshift=-10pt] {\small $> 0.9$}}
        [Demand (60m), demand60, edge label={node[midway, left, yshift=5pt, xshift=10pt] {\small $\le 2269$ kW}}
          [Demand, demand, edge label={node[midway, left] {\small $\le-0.019$~\euro{}}}
            [D, action=green!80!black, edge label={node[midway, left] {\small $\le 917$}}]
            [C, action=green!80!white, edge label={node[midway, right] {\small $> 917$}}]
          ]
          [Humidity, humidity, edge label={node[midway, right, xshift=2pt] {\small $> -0.019$~\euro{}}}
            [Humidity, humidity, edge label={node[midway, left] {\small $\le 55.57\%$}}
                [Price, price, edge label={node[midway, left] {\small $\le 55.43\%$}}
                    [C, action=green!80!white, edge label={node[midway, left] {\small $\leq 0.05\%$}}]
                    [D, action=green!80!black, edge label={node[midway, right] {\small $> 0.05\%$}}]
                ]
                [D, action=green!80!black, edge label={node[midway, right] {\small $> 55.43\%$}}]
            ]
            [C, action=green!80!white, edge label={node[midway, right] {\small $> 55.57\%$}}]
          ]
        ]
        [SoC, soc, edge label={node[midway, right, yshift=5pt, xshift=-5pt] {\small $>2269$ kW}}
            [PV, pv, edge label={node[midway, left, yshift=5pt, xshift=5pt] {\small $\le 6.3\%$}}
                [I, action=green!50!black, edge label={node[midway, left, yshift=10pt, xshift=10pt] {\small$\le 2380$ kW}}]
                [Price (30m), price30, edge label={node[midway, right, yshift=10pt, xshift=-10pt] {\small$> 2380$ kW}}
                    [Demand (15m), demand15,  edge label={node[midway, left] {\small $\le 0.082$}}
                        [C, action=green!80!white, edge label={node[midway, left] {\small $\leq 957.52$ kW}}]
                        [D, action=green!80!black, edge label={node[midway, right] {\small $> 957.52$ kW}}]
                    ]
                    [C, action=green!80!white, edge label={node[midway, right] {\small $> 0.082$}}]
                ]
            ]
            [Humidity, humidity,edge label={node[midway, right, yshift=5pt, xshift=-5pt] {\small $> 6.3\%$}}
                [SoC, soc, edge label={node[midway, left, xshift=-5pt] {\small $\leq 66.48\%$}}
                    [Demand (30m), demand30, edge label={node[midway, left, xshift=-3pt] {\small $\leq 20.7$}}
                        [D, action=green!80!black, edge label={node[midway, left] {\small $\leq 931.09$}}]
                        [C, action=green!80!white, edge label={node[midway, right] {\small $> 931.09$}}]
                    ]
                    [C, action=green!80!white, edge label={node[midway, right, xshift=3pt] {\small $> 20.7$}}]
                ]
                [Windspeed, windspeed,  edge label={node[midway, right, xshift=5pt] {\small $> 66.48\%$}}
                    [D, action=green!80!black, edge label={node[midway, left] {\small $\leq 0.38$}}]
                    [Price (30m), price30, edge label={node[midway, right, xshift=3pt] {\small $> 0.38$}}
                        [C, action=green!80!white, edge label={node[midway, left] {\small $\leq 0.01$}}]
                        [D, action=green!80!black, edge label={node[midway, right] {\small $> 0.01$}}]
                    ]
                ]
            ]
        ]
      ]
    ]
    \end{forest}
  };
  % 2. The Consolidated Legend (relative to 'tree')
  % \node[anchor=north west, xshift=1cm] at (tree.north east) (legend) {
  %   \sffamily\small
  %   \begin{tabular}{@{}ll@{}}
  %   \multicolumn{2}{l}{\textbf{Primary Drivers}} \\ \midrule
  %   \tikz\node[legend box, fill=orange!40]{}; & SoC (Ratio) \\
  %   \tikz\node[legend box, fill=yellow!20]{};   & PV (kW) \\
  %   \tikz\node[legend box, fill=blue!40]{};  & Price (30m forecast) \\
  %   \tikz\node[legend box, fill=blue!20]{};  & Price (Current) \\
  %   \tikz\node[legend box, fill=purple!20]{}; & Humidity (\%) \\
  %   \tikz\node[legend box, fill=brown!20]{}; & Demand (kW) \\
  %   \addlinespace[1em]
  %   \multicolumn{2}{l}{\textbf{Other Tested Variables}} \\ \midrule
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Battery} \\
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Hour of Day} \\
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Temperature} \\
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Pressure} \\
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Windspeed} \\
  %   \bottomrule
  %   \end{tabular}
  % };

  % % 3. Action Key (at bottom of legend)
  % \node[anchor=north west, yshift=-0.5cm] at (legend.south west) {
  %     \sffamily\small
  %     \begin{tabular}{@{}ll@{}}
  %     % \multicolumn{2}{l}{\textbf{Action}} \\ \midrule
  %     \tikz\node[legend box, fill=green!80!white]{}; & \textbf{C}: Charge \\
  %     \tikz\node[legend box, fill=green!80!black]{}; & \textbf{D}: Discharge \\
  %     \end{tabular}
  % };

\end{tikzpicture}
} 


==> imgs/ppo_dt_syn.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}
  % 1. The Decision Tree
  \node (tree) {
    \begin{forest}
      soc/.style = {ellipse, fill=greenMain!60},
      battery/.style    = {ellipse, fill=forestgreen!70},
      price/.style      = {ellipse, fill=sky!40},
      price30/.style    = {ellipse, fill=sky!55},
      price45/.style    = {ellipse, fill=sky!70},
      price60/.style    = {ellipse, fill=deepwater!60},
      humidity/.style   = {ellipse, fill=sage!60}, 
      pressure/.style   = {ellipse, fill=sand!70}, 
      pv/.style         = {ellipse, fill=sun!70},
      demand/.style     = {ellipse, fill=terracotta!50},
    demand15/.style   = {ellipse, fill=terracotta!65},
    demand30/.style   = {ellipse, fill=clay!75},
    demand60/.style   = {ellipse, fill=clay!85},
    windspeed/.style  = {ellipse, fill=wind!70},
    hour/.style ={ellipse, fill=hourMain},
    temp/.style ={ellipse, fill=temperature},
    for tree={
        parent anchor=south,
        child anchor=north,
        l sep=1.2cm,
        s sep=0.8cm,
        edge={-Stealth, color=black, thin},
        align=center
      }
    [SoC, soc
        [Windspeed, windspeed, edge label={node[midway, left, yshift=10pt, xshift=15pt] {\small $\leq 0.45$}}
            [Battery, battery, edge label={node[midway, left, xshift=-3pt] {\small $\leq 6.95$}}
                [Hour, hour,edge label={node[midway, left, xshift=-5pt] {\small $\leq 6965$}}
                    [PV, pv, edge label={node[midway, left, xshift=-3pt] {\small $\leq 6.5$}}
                        [D, action=green!80!black, edge label={node[midway, left] {\small $\leq 4881$}}]
                        [C, action=green!80!white, edge label={node[midway, right] {\small $> 4881$}}]
                    ]
                    [Humidity, humidity, edge label={node[midway, right, xshift=3pt] {\small $> 6.5$}}
                        [D, action=green!80!black, edge label={node[midway, left] {\small $\leq 91.5$}}]
                        [C, action=green!80!white, edge label={node[midway, right] {\small $> 91.5$}}]
                    ]
                ]
                [PV, pv, edge label={node[midway, right, xshift=10pt] {\small $> 6965$}}
                    [Temperature, temp,edge label={node[midway, left, xshift=-5pt] {\small $\leq 7244$}}
                        [D, action=green!80!black, edge label={node[midway, left] {\small $\leq 10$}}]
                        [I, action=green!50!black, edge label={node[midway, right] {\small $> 10$}}]
                    ]
                    [Humidity, humidity, edge label={node[midway, right, xshift=5pt] {\small $> 7244$}}
                        [D, action=green!80!black, edge label={node[midway, left] {\small $\leq 96.5\%$}}]
                        [I, action=green!50!black, edge label={node[midway, right] {\small $> 96.5\%$}}]
                    ]
                ]
            ]
            [D, action=green!80!black, edge label={node[midway, right] {\small $> 6.95$}}]
        ]
        [SoC, soc, edge label={node[midway, right, yshift=10pt, xshift=-15pt] {\small $> 0.45$}}
            [Humidity, humidity,edge label={node[midway, right, yshift=8pt, xshift=-15pt] {\small $\leq 3.3$}}
               [D, action=green!80!black, edge label={node[midway, left] {\small $\leq 56\%$}}]
                [Battery, battery, edge label={node[midway, right] {\small $> 56\%$}}
                    [PV, pv,  edge label={node[midway, left, xshift=-5pt] {\small $\leq 7638$}}
                        [D, action=green!80!black, edge label={node[midway, left, yshift=5pt, xshift=5pt] {\small $\leq 3813$}}]
                         [C, action=green!80!white, edge label={node[midway, right, yshift=5pt, xshift=-5pt] {\small $> 3813$}}]
                    ]
                    [Hour, hour,edge label={node[midway, right, xshift=3pt] {\small $> 7638$}}
                        [C, action=green!80!white, edge label={node[midway, left] {\small $\leq 4.5$}}]
                        [D, action=green!80!black, edge label={node[midway, right] {\small $> 4.5$}}]
                    ]
                ]
            ]
            [Humidity, humidity,edge label={node[midway, right, yshift=8pt, xshift=-8pt] {\small $> 3.3$}}
                [Temperature, temp, edge label={node[midway, left, yshift=5pt, xshift=5pt] {\small $\leq 88\%$}}
                    [SoC, soc, edge label={node[midway, left, xshift=-3pt] {\small $\leq 8.4$}}
                        [C, action=green!80!white, edge label={node[midway, left] {\small $\leq 4.5$}}]
                        [D, action=green!80!black, edge label={node[midway, right] {\small $> 4.5$}}]
                    ]
                    [Temperature, temp,edge label={node[midway, right, xshift=3pt] {\small $> 8.4$}}
                        [C, action=green!80!white, edge label={node[midway, left] {\small $\leq 9.7$}}]
                        [D, action=green!80!black, edge label={node[midway, right] {\small $> 9.7$}}]
                    ]
                ]
                [SoC, soc, edge label={node[midway, right, yshift=8pt, xshift=-8pt] {\small $> 88\%$}}
                    [PV, pv,edge label={node[midway, left] {\small $\leq 7.65$}}
                        [D, action=green!80!black, edge label={node[midway, left] {\small $\leq 7325$}}]
                        [C, action=green!80!white, edge label={node[midway, right] {\small $> 7325$}}]
                    ]
                    [Pressure, pressure, edge label={node[midway, right] {\small $> 7.65$}}
                        [C, action=green!80!white, edge label={node[midway, left] {\small $\leq 10215$}}]
                        [D, action=green!80!black, edge label={node[midway, right] {\small $> 10215$}}]
                    ]
                ]
            ]
        ]
      ]
    ]
    \end{forest}
  };
  % 2. The Consolidated Legend (relative to 'tree')
  % \node[anchor=north west, xshift=1cm] at (tree.north east) (legend) {
  %   \sffamily\small
  %   \begin{tabular}{@{}ll@{}}
  %   \multicolumn{2}{l}{\textbf{Primary Drivers}} \\ \midrule
  %   \tikz\node[legend box, fill=orange!40]{}; & SoC (Ratio) \\
  %   \tikz\node[legend box, fill=yellow!20]{};   & PV (kW) \\
  %   \tikz\node[legend box, fill=blue!40]{};  & Price (30m forecast) \\
  %   \tikz\node[legend box, fill=blue!20]{};  & Price (Current) \\
  %   \tikz\node[legend box, fill=purple!20]{}; & Humidity (\%) \\
  %   \tikz\node[legend box, fill=brown!20]{}; & Demand (kW) \\
  %   \addlinespace[1em]
  %   \multicolumn{2}{l}{\textbf{Other Tested Variables}} \\ \midrule
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Battery} \\
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Hour of Day} \\
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Temperature} \\
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Pressure} \\
  %   \tikz\node[legend box, fill=gray!10]{};  & \textcolor{gray!60}{Windspeed} \\
  %   \bottomrule
  %   \end{tabular}
  % };

  % % 3. Action Key (at bottom of legend)
  % \node[anchor=north west, yshift=-0.5cm] at (legend.south west) {
  %     \sffamily\small
  %     \begin{tabular}{@{}ll@{}}
  %     % \multicolumn{2}{l}{\textbf{Action}} \\ \midrule
  %     \tikz\node[legend box, fill=green!80!white]{}; & \textbf{C}: Charge \\
  %     \tikz\node[legend box, fill=green!80!black]{}; & \textbf{D}: Discharge \\
  %     \end{tabular}
  % };

\end{tikzpicture}
} 


